Jartege: a Tool for Random Generation of Unit Tests for Java Classes

This report presents Jartege, a tool which allows random generation of unit tests for Java classes specified in JML. JML (Java Modeling Language) is a specification language for Java which allows one to write invariants for classes, and pre- and postconditions for operations. As in the JML-JUnit tool, we use JML specifications on the one hand to eliminate irrelevant test cases, and on the other hand as a test oracle. Jartege randomly generates test cases, which consist of a sequence of constructor and method calls for the classes under test. The random aspect of the tool can be parameterized by associating weights to classes and operations, and by controlling the number of instances which are created for each class under test. The practical use of Jartege is illustrated by a small case study.

==> diag01.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=diag01.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(4116,1540)(1639,-1840)
\put(1720,-864){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}\id{balance}}}}
\put(2396,-554){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}\id{Account}}}}
\put(4822,-1222){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}0..1}}}
\put(4588,-425){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}\id{hist}}}}
\put(4605,-709){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}0..1}}}
\put(5025,-1208){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}\id{prec}}}}
\put(4733,-920){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}\id{balance}}}}
\put(5190,-604){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}\id{History}}}}
\put(1720,-1706){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}\id{cancel()}}}}
\put(1720,-1520){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}\id{debit(amount: int)}}}}
\put(1720,-1333){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}\id{credit(amount: int)}}}}
\put(1720,-1052){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}\id{min}}}}
\end{picture}

